Square coloring planar graphs with automatic discharging

The discharging method is a powerful proof technique, especially for graph coloring problems. Its major downside is that it often requires lengthy case analyses, which are sometimes given to a computer for verification. However, it is much less common to use a computer to actively look for a discharging proof. In this paper, we use a Linear Programming approach to automatically look for a discharging proof. While our system is not entirely autonomous, we manage to make some progress towards Wegner's conjecture for distance-$2$ coloring of planar graphs, by showing that $12$ colors are sufficient to color at distance $2$ every planar graph with maximum degree $4$.

==> remaining_configurations/configuration1.tex <==
    \begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt]
        \tikzstyle{vertexa}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5, very thick]
        \tikzstyle{vertexbc}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        
        \begin{tikzpicture}[scale=0.8]
            \node (a) at (-0.5, 0.866025404) [vertex] {$g$};
            \node (b) at (0,0) [vertexa] {$a$};
            \node (c) at (1,0) [vertex] {$d$};
            \node (d) at (-1,0) [vertexbc] {$b$};
            \node (e) at (-1,-1) [vertex] {$e$};
            \node (f) at (0,-1) [vertex] {$f$};
            \node (g) at (1,-1) [vertexbc] {$c$};
            \node (h) at (1.866025404,-0.5) [vertex] {$h$};
         
            \draw [-, line width=0.03cm] (a) to (b);
            \draw [-, line width=0.03cm] (a) to (d);
            \draw [-, line width=0.03cm] (b) to (c);
            \draw [-, line width=0.03cm] (b) to (d);
            \draw [-, line width=0.03cm] (d) to (e);
            \draw [-, line width=0.03cm] (e) to (f);
            \draw [-, line width=0.03cm] (f) to (b);
            \draw [-, line width=0.03cm] (f) to (g);
            \draw [-, line width=0.03cm] (g) to (c);
            \draw [-, line width=0.03cm] (g) to (h);
            \draw [-, line width=0.03cm] (h) to (c);
            
            \node (a1) at (5.5, 0.866025404) [vertex] {$3$};
            \node (b1) at (6,0) [vertexa] {$7$};
            \node (c1) at (7,0) [vertex] {$5$};
            \node (d1) at (5,0) [vertexbc] {$4$};
            \node (e1) at (5,-1) [vertex] {$2$};
            \node (f1) at (6,-1) [vertex] {$5$};
            \node (g1) at (7,-1) [vertexbc] {$4$};
            \node (h1) at (7.866025404,-0.5) [vertex] {$2$};
         
            \draw [-, line width=0.03cm] (a1) to (b1);
            \draw [-, line width=0.03cm] (a1) to (d1);
            \draw [-, line width=0.03cm] (b1) to (c1);
            \draw [-, line width=0.03cm] (b1) to (d1);
            \draw [-, line width=0.03cm] (d1) to (e1);
            \draw [-, line width=0.03cm] (e1) to (f1);
            \draw [-, line width=0.03cm] (f1) to (b1);
            \draw [-, line width=0.03cm] (f1) to (g1);
            \draw [-, line width=0.03cm] (g1) to (c1);
            \draw [-, line width=0.03cm] (g1) to (h1);
            \draw [-, line width=0.03cm] (h1) to (c1);
        
        \end{tikzpicture}
        \end{center}
        \caption{Configuration $C_1$}
        \label{fig:conf1}
    \end{figure}
    

==> remaining_configurations/configuration2.tex <==
    \begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt]
        \tikzstyle{vertexa}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5, very thick]
        \tikzstyle{vertexbc}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        
        \begin{tikzpicture}[scale=0.8]
            \node (a) at (-0.866025404, 0.5) [vertexbc] {$b$};
            \node (b) at (0,0) [vertexa] {$a$};
            \node (c) at (0.866025404,0.5) [vertex] {$h$};
            \node (d) at (-1.732050808,0.5) [vertex] {$g$};
            \node (e) at (-1.366025404, -0.366025404) [vertex] {$e$};
            \node (f) at (-0.5,- 0.866025404) [vertex] {$f$};
            \node (g) at (0.5,- 0.866025404) [vertex] {$d$};
            \node (h) at (1.366025404, -0.366025404) [vertexbc] {$c$};
            \node (i) at (1.732050808,0.5) [vertex] {$i$};
         
            \draw [-, line width=0.03cm] (a) to (b);
            \draw [-, line width=0.03cm] (a) to (d);
            \draw [-, line width=0.03cm] (b) to (c);
            \draw [-, line width=0.03cm] (d) to (e);
            \draw [-, line width=0.03cm] (e) to (f);
            \draw [-, line width=0.03cm] (f) to (b);
            \draw [-, line width=0.03cm] (f) to (g);
            \draw [-, line width=0.03cm] (c) to (i);
            \draw [-, line width=0.03cm] (g) to (h);
            \draw [-, line width=0.03cm] (h) to (c);
            \draw [-, line width=0.03cm] (h) to (i);
            \draw [-, line width=0.03cm] (b) to (g);
            \draw [-, line width=0.03cm] (a) to (e);
            
            \node (a1) at (5.13, 0.5) [vertexbc] {5};
            \node (b1) at (6,0) [vertexa] {8};
            \node (c1) at (6.866025404,0.5) [vertex] {5};
            \node (d1) at (4.37,0.5) [vertex] {2};
            \node (e1) at (4.64, -0.366025404) [vertex] {4};
            \node (f1) at (5.5,- 0.866025404) [vertex] {6};
            \node (g1) at (6.5,- 0.866025404) [vertex] {6};
            \node (h1) at (7.366025404, -0.366025404) [vertexbc] {4};
            \node (i1) at (7.732050808,0.5) [vertex] {2};
         
            \draw [-, line width=0.03cm] (a1) to (b1);
            \draw [-, line width=0.03cm] (a1) to (d1);
            \draw [-, line width=0.03cm] (b1) to (c1);
            \draw [-, line width=0.03cm] (d1) to (e1);
            \draw [-, line width=0.03cm] (e1) to (f1);
            \draw [-, line width=0.03cm] (f1) to (b1);
            \draw [-, line width=0.03cm] (f1) to (g1);
            \draw [-, line width=0.03cm] (c1) to (i1);
            \draw [-, line width=0.03cm] (g1) to (h1);
            \draw [-, line width=0.03cm] (h1) to (c1);
            \draw [-, line width=0.03cm] (h1) to (i1);
            \draw [-, line width=0.03cm] (b1) to (g1);
            \draw [-, line width=0.03cm] (a1) to (e1);
            
            
            
        \end{tikzpicture}
        \end{center}
        \caption{Configuration $C_2$}
        \label{fig:conf2}
    \end{figure}
    

==> remaining_configurations/configuration3.tex <==
    \begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt]
        \tikzstyle{vertexa}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5, very thick]
        \tikzstyle{vertexbc}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        
       \begin{tikzpicture}[scale=0.8]
            \node (a) at (-0.5, 0.866025404) [vertex] {$e$};
            \node (b) at (0,0) [vertexa] {$a$};
            \node (c) at (1,0) [vertex] {$d$};
            \node (d) at (1.5, 0.866025404) [vertex] {$h$};
            \node (e) at (-1,0) [vertexbc] {$b$};
            \node (f) at (-1,-1) [vertex] {$f$};
            \node (g) at (0,-1) [vertex] {$g$};
            \node (h) at (1,-1) [vertexbc] {$c$};
            \node (i) at (2, -1) [vertex] {$i$};
            \node (j) at (2, 0) [vertex] {$j$};
           
            \draw [-, line width=0.03cm] (a) to (b);
            \draw [-, line width=0.03cm] (a) to (e);
            \draw [-, line width=0.03cm] (b) to (c);
            \draw [-, line width=0.03cm] (c) to (d);
            \draw [-, line width=0.03cm] (d) to (j);
            \draw [-, line width=0.03cm] (e) to (f);
            \draw [-, line width=0.03cm] (g) to (b);
            \draw [-, line width=0.03cm] (f) to (g);
            \draw [-, line width=0.03cm] (b) to (e);
            \draw [-, line width=0.03cm] (g) to (h);
            \draw [-, line width=0.03cm] (h) to (c);
            \draw [-, line width=0.03cm] (h) to (i);
            \draw [-, line width=0.03cm] (i) to (j);
            \draw [-, line width=0.03cm] (j) to (c);
            
            \node (a1) at (5.5, 0.866025404) [vertex] {3};
            \node (b1) at (6,0) [vertexa] {8};
            \node (c1) at (7,0) [vertex] {8};
            \node (d1) at (7.5, 0.866025404) [vertex] {3};
            \node (e1) at (5,0) [vertexbc] {4};
            \node (f1) at (5,-1) [vertex] {2};
            \node (g1) at (6,-1) [vertex] {5};
            \node (h1) at (7,-1) [vertexbc] {5};
            \node (i1) at (8, -1) [vertex] {2};
            \node (j1) at (8, 0) [vertex] {4};
           
            \draw [-, line width=0.03cm] (a1) to (b1);
            \draw [-, line width=0.03cm] (a1) to (e1);
            \draw [-, line width=0.03cm] (b1) to (c1);
            \draw [-, line width=0.03cm] (c1) to (d1);
            \draw [-, line width=0.03cm] (d1) to (j1);
            \draw [-, line width=0.03cm] (e1) to (f1);
            \draw [-, line width=0.03cm] (g1) to (b1);
            \draw [-, line width=0.03cm] (f1) to (g1);
            \draw [-, line width=0.03cm] (b1) to (e1);
            \draw [-, line width=0.03cm] (g1) to (h1);
            \draw [-, line width=0.03cm] (h1) to (c1);
            \draw [-, line width=0.03cm] (h1) to (i1);
            \draw [-, line width=0.03cm] (i1) to (j1);
            \draw [-, line width=0.03cm] (j1) to (c1);
            
            
        \end{tikzpicture}
        \end{center}
        \caption{Configuration $C_3$}
        \label{fig:conf3}
    \end{figure}
    

==> remaining_configurations/configuration4.tex <==

    \begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle, draw, minimum size=15pt, scale=1, inner sep=1pt]
        \tikzstyle{vertexa}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5, very thick]
        \tikzstyle{vertexbc}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        
       \begin{tikzpicture}[scale=0.8]
            \node (a) at (-0.30901699437, -0.95105651629) [vertexbc] {$a$};
            \node (b) at (0,0) [vertexa] {$b$};
            \node (c) at (1,0) [vertex] {$c$};
            \node (d) at (1.30901699437, -.95105651629) [vertex] {$d$};
            \node (e) at (0.5, -1.39680224667) [vertex] {$e$};
            \node (f) at (-1.17504239816,  -0.45105651629) [vertex] {$f$};
            \node (g) at (-0.86602540378, 0.5) [vertex] {$g$};
            \node (h) at (-0.36602540378, 1.366025404) [vertexbc] {$h$};
            \node (i) at (0.5, 0.866025404) [vertex] {$i$};
            \node (j) at (1.36602540378, 1.366025404) [vertex] {$j$};
             \node (k) at (1.86602540378, 0.5) [vertexbc] {$k$};
            \node (l) at (2.17504239816,  -0.45105651629) [vertex] {$l$};
           
            \draw [-, line width=0.03cm] (a) to (b);
            \draw [-, line width=0.03cm] (a) to (e);
            \draw [-, line width=0.03cm] (b) to (c);
            \draw [-, line width=0.03cm] (c) to (d);
            \draw [-, line width=0.03cm] (d) to (e);
            \draw [-, line width=0.03cm] (c) to (i);
            \draw [-, line width=0.03cm] (b) to (i);
            \draw [-, line width=0.03cm] (f) to (g);
            \draw [-, line width=0.03cm] (g) to (h);
            \draw [-, line width=0.03cm] (j) to (k);
            \draw [-, line width=0.03cm] (k) to (l);
            \draw [-, line width=0.03cm] (g) to (b);
            \draw [-, line width=0.03cm] (c) to (k);
            \draw [-, line width=0.03cm] (h) to (i);
            \draw [-, line width=0.03cm] (f) to (a);
            \draw [-, line width=0.03cm] (d) to (l);
            \draw [-, line width=0.03cm] (i) to (j);
            
            \node (a1) at (5.79, -0.95105651629) [vertexbc] {4};
            \node (b1) at (6,0) [vertexa] {10};
            \node (c1) at (7,0) [vertex] {10};
            \node (d1) at (7.30901699437, -.95105651629) [vertex] {4};
            \node (e1) at (6.5, -1.39680224667) [vertex] {2};
            \node (f1) at (4.92,  -0.45105651629) [vertex] {2};
            \node (g1) at (5.23, 0.5) [vertex] {4};
            \node (h1) at (5.73, 1.366025404) [vertexbc] {3};
            \node (i1) at (6.5, 0.866025404) [vertex] {8};
            \node (j1) at (7.36602540378, 1.366025404) [vertex] {3};
             \node (k1) at (7.86602540378, 0.5) [vertexbc] {4};
            \node (l1) at (8.17504239816,  -0.45105651629) [vertex] {2};
           
            \draw [-, line width=0.03cm] (a1) to (b1);
            \draw [-, line width=0.03cm] (a1) to (e1);
            \draw [-, line width=0.03cm] (b1) to (c1);
            \draw [-, line width=0.03cm] (c1) to (d1);
            \draw [-, line width=0.03cm] (d1) to (e1);
            \draw [-, line width=0.03cm] (c1) to (i1);
            \draw [-, line width=0.03cm] (b1) to (i1);
            \draw [-, line width=0.03cm] (f1) to (g1);
            \draw [-, line width=0.03cm] (g1) to (h1);
            \draw [-, line width=0.03cm] (j1) to (k1);
            \draw [-, line width=0.03cm] (k1) to (l1);
            \draw [-, line width=0.03cm] (g1) to (b1);
            \draw [-, line width=0.03cm] (c1) to (k1);
            \draw [-, line width=0.03cm] (h1) to (i1);
            \draw [-, line width=0.03cm] (f1) to (a1);
            \draw [-, line width=0.03cm] (d1) to (l1);
            \draw [-, line width=0.03cm] (i1) to (j1);
            
        \end{tikzpicture}
        \end{center}
        \caption{Configuration $C_7$}
        \label{fig:conf4}
    \end{figure}

==> remaining_configurations/configuration5.tex <==
    \begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle, draw, minimum size=15pt, scale=1, inner sep=1pt]
         \tikzstyle{vertexa}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5, very thick]
        \tikzstyle{vertexbc}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        \tikzstyle{vertexcolor}=[circle,draw, minimum size=7pt, scale=1, inner sep=1pt, fill=black]
        
       \begin{tikzpicture}[scale=0.8]
            \node (a) at (-0.30901699437, -0.95105651629) [vertex] {$d$};
            \node (b) at (0,0) [vertexa] {$a$};
            \node (c) at (1,0) [vertex] {$j$};
            \node (d) at (1.30901699437, -.95105651629) [vertex] {$i$};
            \node (e) at (0.5, -1.39680224667) [vertexbc] {$c$};
            \node (f) at (-168:1) [vertex] {$f$};
            \node (g) at (0.5, 0.866025404) [vertexbc] {$b$};
            \node (h) at (1.97814760073, -0.20791169081) [vertex]  {$e$};
            \node (i) at (0, -2.1) [vertex] {$g$};
            \node (j) at (1, -2.1) [vertex] {$h$};

            \draw [-, line width=0.03cm] (a) to (b);
            \draw [-, line width=0.03cm] (a) to (e);
            \draw [-, line width=0.03cm] (b) to (c);
            \draw [-, line width=0.03cm] (c) to (d);
            \draw [-, line width=0.03cm] (d) to (e);
            \draw [-, line width=0.03cm] (e) to (j);
            \draw [-, line width=0.03cm] (e) to (i);
            \draw [-, line width=0.03cm] (f) to (b);
            \draw [-, line width=0.03cm] (g) to (c);
            \draw [-, line width=0.03cm] (g) to (b);
            \draw [-, line width=0.03cm] (h) to (c);
            \draw [-, line width=0.03cm] (h) to (d);
            \draw [-, line width=0.03cm] (f) to (a);
            \draw [-, line width=0.03cm] (i) to (j);
            
            \node (a1) at (5.7, -0.95105651629) [vertex] {4};
            \node (b1) at (6,0) [vertexa] {7};
            \node (c1) at (7,0) [vertex] {7};
            \node (d1) at (7.30901699437, -.95105651629) [vertex] {4};
            \node (e1) at (6.5, -1.39680224667) [vertexbc] {4};
            \node (f1) at (5.02185239927, -0.20791169081) [vertex] {3};
            \node (g1) at (6.5, 0.866025404) [vertexbc] {4};
            \node (h1) at (7.97814760073, -0.20791169081) [vertex]  {3};
            \node (i1) at (6, -2.1) [vertexcolor] {};
            \node (j1) at (7, -2.1) [vertexcolor] {};

            \draw [-, line width=0.03cm] (a1) to (b1);
            \draw [-, line width=0.03cm] (a1) to (e1);
            \draw [-, line width=0.03cm] (b1) to (c1);
            \draw [-, line width=0.03cm] (c1) to (d1);
            \draw [-, line width=0.03cm] (d1) to (e1);
            \draw [-, line width=0.03cm] (e1) to (j1);
            \draw [-, line width=0.03cm] (e1) to (i1);
            \draw [-, line width=0.03cm] (f1) to (b1);
            \draw [-, line width=0.03cm] (g1) to (c1);
            \draw [-, line width=0.03cm] (g1) to (b1);
            \draw [-, line width=0.03cm] (h1) to (c1);
            \draw [-, line width=0.03cm] (h1) to (d1);
            \draw [-, line width=0.03cm] (f1) to (a1);
            \draw [-, line width=0.03cm] (i1) to (j1);
            
            
        \end{tikzpicture}
        \end{center}
        \caption{Configuration $C_6$}
        \label{fig:conf5}
    \end{figure}

        

==> remaining_configurations/configuration8.tex <==
    \begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle, draw, minimum size=15pt, scale=1, inner sep=1pt]
        \tikzstyle{3vertex}=[draw, minimum size=15pt, scale=1, inner sep=1pt,  fill=black!5, very thick]
        \tikzstyle{vertexa}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5, very thick]
        \tikzstyle{vertexbc}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        \tikzstyle{vertexcolor}=[circle,draw, minimum size=7pt, scale=1, inner sep=1pt, fill=black]
        
       \begin{tikzpicture}[scale=0.8]
            \node (a) at (-0.30901699437, -0.95105651629) [vertexbc] {$b$};
            \node (b) at (0,0) [vertex] {$e$};
            \node (c) at (1,0) [vertex] {$i$};
            \node (d) at (1.30901699437, -0.95105651629) [vertex] {$d$};
            \node (e) at (0.5, -1.39680224667) [3vertex] {$a$};
            \node (f) at (-168:1) [vertex] {$f$};
            \node (g) at (1, 0.8) [vertex]  {$g$};
            \node (h) at (1.97814760073, 0.60791169081) [vertex] {$h$};
            \node (i) at (1.97814760073, -0.20791169081) [vertexbc] {$c$};
            
            \draw [-, line width=0.03cm] (a) to (b);
            \draw [-, line width=0.03cm] (a) to (e);
            \draw [-, line width=0.03cm] (b) to (c);
            \draw [-, line width=0.03cm] (c) to (d);
            \draw [-, line width=0.03cm] (d) to (e);
            \draw [-, line width=0.03cm] (h) to (i);
            \draw [-, line width=0.03cm] (f) to (b);
            \draw [-, line width=0.03cm] (g) to (h);
            \draw [-, line width=0.03cm] (g) to (c);
            \draw [-, line width=0.03cm] (i) to (c);
            \draw [-, line width=0.03cm] (i) to (d);
            \draw [-, line width=0.03cm] (f) to (a);
            
            \node (a1) at (5.7, -0.95105651629) [vertexbc] {4};
            \node (b1) at (6,0) [vertex] {4};
            \node (c1) at (7,0) [vertex] {5};
            \node (d1) at (7.30901699437, -0.95105651629) [vertex] {4};
            \node (e1) at (6.5, -1.39680224667) [3vertex] {6};
            \node (f1) at (5.02185239927, -0.20791169081) [vertex] {2};
            \node (g1) at (7, 0.8) [vertexcolor]  {};
            \node (h1) at (7.97814760073, 0.60791169081) [vertexcolor] {};
            \node (i1) at (7.97814760073, -0.20791169081) [vertexbc] {3};
            
            \draw [-, line width=0.03cm] (a1) to (b1);
            \draw [-, line width=0.03cm] (a1) to (e1);
            \draw [-, line width=0.03cm] (b1) to (c1);
            \draw [-, line width=0.03cm] (c1) to (d1);
            \draw [-, line width=0.03cm] (d1) to (e1);
            \draw [-, line width=0.03cm] (h1) to (i1);
            \draw [-, line width=0.03cm] (f1) to (b1);
            \draw [-, line width=0.03cm] (g1) to (h1);
            \draw [-, line width=0.03cm] (g1) to (c1);
            \draw [-, line width=0.03cm] (i1) to (c1);
            \draw [-, line width=0.03cm] (i1) to (d1);
            \draw [-, line width=0.03cm] (f1) to (a1);
            
            
        \end{tikzpicture}
        \end{center}
        \caption{Configuration $C_5$}
        \label{fig:conf8}
    \end{figure}


==> remaining_configurations/configuration9.tex <==
    \begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle, draw, minimum size=15pt, scale=1, inner sep=1pt]
        \tikzstyle{vertexa}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5, very thick]
        \tikzstyle{vertexbc}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        
           \begin{tikzpicture}[scale=0.8]
            \node (a) at (-0.30901699437, -0.95105651629) [vertexbc] {$c$};
            \node (b) at (0,0) [vertex] {$d$};
            \node (c) at (1,0) [vertexa] {$a$};
            \node (d) at (1.30901699437, -0.95105651629) [vertex] {$j$};
            \node (e) at (0.5, -1.39680224667) [vertex] {$e$};
            \node (f) at (-168:1) [vertex] {$f$};
            \node (g) at (0, 0.8) [vertex] {$g$};
            \node (h) at (1, 0.8) [vertex]  {$h$};
            \node (i) at (1.97814760073, 0.60791169081) [vertex] {$i$};
            \node (j) at (1.97814760073, -0.20791169081) [vertexbc] {$b$};
            \node (k) at (1.80901699437, -1.62) [vertex]  {$k$};
            \node (l) at (0, -2.1) [vertex] {$l$};
            \node (m) at (1, -2.1) [vertex] {$m$};

            \draw [-, line width=0.03cm] (a) to (b);
            \draw [-, line width=0.03cm] (a) to (e);
            \draw [-, line width=0.03cm] (b) to (c);
            \draw [-, line width=0.03cm] (c) to (d);
            \draw [-, line width=0.03cm] (d) to (e);
            \draw [-, line width=0.03cm] (c) to (j);
            \draw [-, line width=0.03cm] (h) to (i);
            \draw [-, line width=0.03cm] (f) to (b);
            \draw [-, line width=0.03cm] (g) to (h);
            \draw [-, line width=0.03cm] (g) to (b);
            \draw [-, line width=0.03cm] (h) to (c);
            \draw [-, line width=0.03cm] (j) to (d);
            \draw [-, line width=0.03cm] (f) to (a);
            \draw [-, line width=0.03cm] (i) to (j);
            \draw [-, line width=0.03cm] (e) to (m);
            \draw [-, line width=0.03cm] (e) to (l);
            \draw [-, line width=0.03cm] (m) to (l);
            \draw [-, line width=0.03cm] (k) to (d);
            \draw [-, line width=0.03cm] (k) to (m);
            
             \node (a1) at (5.7, -0.95105651629) [vertexbc] {6};
            \node (b1) at (6,0) [vertex] {7};
            \node (c1) at (7,0) [vertexa] {10};
            \node (d1) at (7.30901699437, -0.95105651629) [vertex] {9};
            \node (e1) at (6.5, -1.39680224667) [vertex] {8};
            \node (f1) at (5.02185239927, -0.20791169081) [vertex] {3};
            \node (g1) at (6, 0.8) [vertex] {3};
            \node (h1) at (7, 0.8) [vertex]  {4};
            \node (i1) at (7.97814760073, 0.60791169081) [vertex] {2};
            \node (j1) at (7.97814760073, -0.20791169081) [vertexbc] {6};
            \node (k1) at (7.80901699437, -1.62) [vertex]  {3};
            \node (l1) at (6, -2.1) [vertex] {3};
            \node (m1) at (7, -2.1) [vertex] {4};

            \draw [-, line width=0.03cm] (a1) to (b1);
            \draw [-, line width=0.03cm] (a1) to (e1);
            \draw [-, line width=0.03cm] (b1) to (c1);
            \draw [-, line width=0.03cm] (c1) to (d1);
            \draw [-, line width=0.03cm] (d1) to (e1);
            \draw [-, line width=0.03cm] (c1) to (j1);
            \draw [-, line width=0.03cm] (h1) to (i1);
            \draw [-, line width=0.03cm] (f1) to (b1);
            \draw [-, line width=0.03cm] (g1) to (h1);
            \draw [-, line width=0.03cm] (g1) to (b1);
            \draw [-, line width=0.03cm] (h1) to (c1);
            \draw [-, line width=0.03cm] (j1) to (d1);
            \draw [-, line width=0.03cm] (f1) to (a1);
            \draw [-, line width=0.03cm] (i1) to (j1);
            \draw [-, line width=0.03cm] (e1) to (m1);
            \draw [-, line width=0.03cm] (e1) to (l1);
            \draw [-, line width=0.03cm] (m1) to (l1);
            \draw [-, line width=0.03cm] (k1) to (d1);
            \draw [-, line width=0.03cm] (k1) to (m1);
            
            
        \end{tikzpicture}
        \end{center}
        \caption{Configuration $C_4$}
        \label{fig:conf9}
    \end{figure}

        

==> remaining_configurations/exampleconfig.tex <==
\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle, draw, minimum size=7pt, scale=1, inner sep=1pt]
        \tikzstyle{vertexa}=[circle, draw, minimum size=7pt, scale=1, inner sep=1pt, thick]
        \tikzstyle{vertexb}=[circle, draw = none, minimum size=7pt, scale=0.9, inner sep=1pt, thick]
        \tikzstyle{plain}=[circle,draw=none, minimum size=15pt, scale=1.2, inner sep=1pt]
        \tikzstyle{fleche}=[->,>=latex]
        
      \begin{tikzpicture}[scale=1.1]
            \node (a) at (-0.30901699437, -0.95105651629) [vertexa] {$v_1$};
            \node (b) at (0,0) [vertexa] {$v_2$};
            \node (c) at (1,0) [vertexa] {$v_3$};
            \node (d) at (1.30901699437, -.95105651629) [vertexa] {$v_4$};
            \node (e) at (0.5, -1.39680224667) [vertexa] {$v_5$};
            \node (f) at (-1.17504239816,  -0.45105651629) [vertex] {};
            \node (g) at (-0.86602540378, 0.5) [vertex] {};
            \node (h) at (-0.36602540378, 1.366025404) [vertex] {};
            \node (i) at (0.5, 0.866025404) [vertex] {};
            \node (j) at (1.36602540378, 1.366025404) [vertex] {};
             \node (k) at (1.86602540378, 0.5) [vertex] {};
            \node (l) at (2.17504239816,  -0.45105651629) [vertex] {};
            
            \node (q) at (-1.1, -1.5) [vertex] {};
            \node (m) at (1.1, -2) [vertex] {};
            \node (n) at (2.1, -1.5) [vertex] {};
            \node (r) at (0.5, -2.4) [vertex] {};
            \node (s) at (-0.3, -2.5) [vertex] {};
            \node (t) at (-0.8, -2) [vertex] {};
           
            \draw [line width=0.03cm] (a) to (b);
            \draw [line width=0.03cm] (a) to (e);
            \draw [line width=0.03cm] (b) to (c);
            \draw [line width=0.03cm] (c) to (d);
            \draw [line width=0.03cm] (d) to (e);
            \draw  (c) to (i);
            \draw  (b) to (i);
            \draw  (f) to (g);
            \draw  (g) to (h);
            \draw  (j) to (k);
            \draw  (k) to (l);
            \draw  (c) to (k);
            \draw  (h) to (i);
            \draw  (f) to (a);
            \draw  (d) to (l);
            \draw  (i) to (j);
            \draw  (a) to (q);
            \draw  (f) to (q);
            \draw  (e) to (m);
            \draw  (m) to (n);
            \draw  (n) to (l);
            \draw  (r) to (s);
            \draw  (s) to (t);
            \draw  (m) to (r);
            \draw  (q) to (t);
            
            \draw[fleche, very thick] (2.5,-0.5) to (3.5, -0.5);
            \node (y) at (6.5, -0.5) [plain] {$[3,6^+,3v,3,4,4,3v,5,3v, 6^+]$};
            
        \end{tikzpicture}
        \end{center}
        \caption{Example of a configuration around a $5$-face}
        \label{fig:exconfig}
    \end{figure}

==> remaining_configurations/largerfaces.tex <==
    \begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertexa}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5, very thick]
        \tikzstyle{vertexbc}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        \tikzstyle{3vertex}=[draw = red, minimum size=15pt, scale=1, inner sep=1pt]
        \tikzstyle{plain}=[circle,draw=none, minimum size=7pt, scale=1.5, inner sep=1pt]
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=1, inner sep=1pt]
        \tikzstyle{fleche}=[->,>=latex]
        
        \begin{tikzpicture}[scale=1.2]
            \node (b) at (0,-0.1) [vertex] {};
            \node (c) at (1,0) [3vertex, red,  fill=black!5] {$x$};
            \node (d) at (2, -0.1) [vertex] {};
            \node (a) at (1, 0.8) [vertex] {};
            \node (x) at (0.4, 0.5) [plain] {};
            \node (x1) at (1.6, 0.5) [plain] {};
            \node (y) at (1, -1.5) [plain] {$f$};
            
            
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{3}$} (0.4, -0.06); 
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{3}$} (1.6, -0.06); 
            \draw [-, line width=0.1cm] (b) to (c);
            \draw [-, line width=0.1cm] (c) to (d);
            \draw [-, line width=0.03cm] (c) to (a);
            \node at (1.5,0.5) {\textbf{T1}};
        \end{tikzpicture}
        \begin{tikzpicture}[scale=1.2]
            \node (b) at (0,0) [vertex] {};
            \node (c) at (1,0) [vertexbc] {$v$};
            \node (x) at (0.5, 0.38) [plain, red] {$x$};
            \node (x0) at (1, 0.60) [plain] {};
            \node (d) at (1.5, -1) [vertex] {};
            \node (y) at (0.2, -1.5) [plain] {$f$};
            \node (y0) at (1.6, 0) [plain] {};
            \node (i) at (0.5, 0.866025404) [vertex] {};
            \node (j) at (1.5, 0.866025404) [vertex] {};
           
           
           
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{3}$} (0.5, 0); 
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{3}$} (1.2, -0.5); 
            \draw [-, line width=0.1cm] (b) to (c);
            \draw [-, line width=0.1cm] (c) to (d);
            \draw [-, line width=0.03cm] (c) to (i);
            \draw [-, line width=0.03cm] (b) to (i);
            \draw [-, line width=0.03cm] (j) to (c);
            \draw [-, line width=0.03cm] (i) to (j);
            \node at (1,-1.5) {\textbf{T2}};
        \end{tikzpicture}
           \begin{tikzpicture}[scale=1.2]
            \node (b) at (0,0) [vertexbc] {$u$};
            \node (c) at (1,0) [vertexbc] {$v$};
            \node (x) at (0.5, 0.38) [plain, red] {$x$};
            \node (x0) at (1, 0.60) [plain] {};
            \node (d) at (1.5, -1) [vertex] {};
            \node (d') at (-.5, -1) [vertex] {};
            \node (y) at (0.2, -1.5) [plain] {$f$};
            \node (y0) at (1.6, 0) [plain] {};
            \node (i) at (0.5, 0.866025404) [vertex] {};
            \node (j) at (1.5, 0.866025404) [vertex] {};
            \node (k) at (-.5, 0.866025404) [vertex] {};
           
           
           
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{3}$} (0.5, 0); 
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{6}$} (1.2, -0.5);
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{6}$} (-.2, -0.5); 
            \draw [-, line width=0.1cm] (b) to (c);
            \draw [-, line width=0.1cm] (c) to (d);
            \draw [-, line width=0.1cm] (b) to (d');
            \draw [-, line width=0.03cm] (c) to (i);
            \draw [-, line width=0.03cm] (b) to (i);
            \draw [-, line width=0.03cm] (j) to (c);
            \draw [-, line width=0.03cm] (i) to (j);
            \draw [-, line width=0.03cm] (k) to (b);
            \draw [-, line width=0.03cm] (k) to (i);
            \node at (1,-1.5) {\textbf{T2}};
        \end{tikzpicture}
       \begin{tikzpicture}[scale=1.2]
            \node (b) at (0,0) [vertex] {};
            \node (c) at (1,0) [vertexbc] {$v$};
            \node (d) at (1.5, -1) [vertex] {};
            \node (i) at (0.5, 0.866025404) [vertex] {};
            \node (x) at (0.5, 0.38) [plain, red] {$x$};
            \node (x0) at (1.2, 0.68) [plain] {};
            \node (y) at (0.2, -1.5) [plain] {$f$};
            \node (j) at (1.36602540378, 1.366025404) [vertex] {};
            \node (k) at (1.86602540378, 0.5) [vertex] {};
            \node (l) at (2.366,  -0.5) [vertex] {};
            
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{3}$} (0.5, 0); 
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{3}$} (1.2, -0.5); 
           
            \draw [-, line width=0.1cm] (b) to (c);
            \draw [-, line width=0.1cm] (c) to (d);
            \draw [-, line width=0.03cm] (c) to (i);
            \draw [-, line width=0.03cm] (b) to (i);
            \draw [-, line width=0.03cm] (j) to (k);
            \draw [-, line width=0.03cm] (k) to (l);
            \draw [-, line width=0.03cm] (c) to (k);
            \draw [-, line width=0.03cm] (d) to (l);
            \draw [-, line width=0.03cm] (i) to (j);
            \node at (1,-1.5) {\textbf{T3}};
        \end{tikzpicture}
        
       \begin{tikzpicture}[scale=1.2]
            \node (b) at (0,0) [vertexbc] {$u$};
            \node (c) at (1,0) [vertexbc] {$v$};
            \node (d) at (1.5, -1) [vertex] {};
            \node (d') at (-.5, -1) [vertex] {};
            \node (i) at (0.5, 0.866025404) [vertex] {};
            \node (x) at (0.5, 0.38) [plain, red] {$x$};
            \node (x0) at (1.2, 0.68) [plain] {};
            \node (y) at (0.2, -1.5) [plain] {$f$};
            \node (j) at (1.36602540378, 1.366025404) [vertex] {};
            \node (k) at (1.86602540378, 0.5) [vertex] {};
            \node (l) at (2.366,  -0.5) [vertex] {};
            \node (j') at (-.36602540378, 1.366025404) [vertex] {};
            \node (k') at (-.86602540378, 0.5) [vertex] {};
            \node (l') at (-1.366,  -0.5) [vertex] {};
            
            
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{3}$} (0.5, 0); 
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{6}$} (1.2, -0.5); 
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{6}$} (-.2, -0.5); 
            \draw [-, line width=0.1cm] (b) to (c);
            \draw [-, line width=0.1cm] (c) to (d);
            \draw [-, line width=0.1cm] (b) to (d');
            \draw [-, line width=0.03cm] (c) to (i);
            \draw [-, line width=0.03cm] (b) to (i);
            \draw [-, line width=0.03cm] (j) to (k);
            \draw [-, line width=0.03cm] (k) to (l);
            \draw [-, line width=0.03cm] (c) to (k);
            \draw [-, line width=0.03cm] (d) to (l);
            \draw [-, line width=0.03cm] (i) to (j);
            \draw [-, line width=0.03cm] (i) to (j');
            \draw [-, line width=0.03cm] (j') to (k');
            \draw [-, line width=0.03cm] (k') to (l');
            
            \draw [-, line width=0.03cm] (b) to (k');
            \draw [-, line width=0.03cm] (d') to (l');
            \node at (1,-1.5) {\textbf{T3}};
        \end{tikzpicture}
        \begin{tikzpicture}[scale=1.2]
            \node (b) at (0,0) [vertex] {};
            \node (c) at (1,0) [vertex] {};
            \node (i) at (0.5, 0.866025404) [vertex] {};
            \node (x) at (0.5, 0.38) [plain, red] {$x$};
            \node (y) at (0.5, -1.5) [plain] {$f$};
            
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{3}$} (0.5, 0); 
            \draw [-, line width=0.1cm] (b) to (c);
            \draw [-, line width=0.03cm] (c) to (i);
            \draw [-, line width=0.03cm] (b) to (i);
            \node at (1,-1.5) {\textbf{T4}};
        \end{tikzpicture}
        \begin{tikzpicture}[scale=1.2]
            \node (x) at (0.7, 0.5) [plain, red] {$x$};
            \node (x0) at (1.5, 0.5) [plain] {$y$};
            \node (b) at (0.2,-0.65) [vertex] {};
            \node (c) at (1,0) [vertexbc] {$v$};
            \node (d) at (2, 0) [vertex] {};
            \node (y) at (1.8, -1.5) [plain] {$f$};
            \node (i) at (0.14, 0.5) [vertex] {};
            \node (j) at (1, 1) [vertex] {};
            \node (k) at (2, 1) [vertex] {};
            \node (l) at (2.86,  0.5) [vertex] {};
           
           
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{6}$} (0.55, -0.4); 
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{6}$} (1.5, 0); 
            \draw [-, line width=0.1cm] (b) to (c);
            \draw [-, line width=0.1cm] (c) to (d);
            \draw [-, line width=0.03cm] (c) to (i);
            \draw [-, line width=0.03cm] (c) to (j);
            \draw [-, line width=0.03cm] (i) to (j);
            \draw [-, line width=0.03cm] (k) to (j);
            \draw [-, line width=0.03cm] (k) to (l);
            \draw [-, line width=0.03cm] (k) to (d);
            \draw [-, line width=0.03cm] (d) to (l);
            \node at (2.5,-1.5) {\textbf{T5}};
        \end{tikzpicture}
        \begin{tikzpicture}[scale=1.2]
            \node (x) at (0.7, 0.5) [plain, red] {$x$};
            \node (x0) at (1.5, 0.5) [plain] {$y$};
            \node (c) at (1,0) [vertexbc] {$v$};
            \node (d) at (2, 0) [vertex] {};
            \node (y) at (1.5, -1.5) [plain] {$f$};
            \node (i) at (0.14, 0.5) [vertex] {};
            \node (j) at (1, 1) [vertex] {};
            \node (k) at (2, 1) [vertex] {};
           
            \draw [fleche](y) to  node[pos=0.5,fill=white, scale=0.9] {$\frac{1}{3}$} (1.5, 0); 
            \draw [-, line width=0.1cm] (c) to (d);
            \draw [-, line width=0.03cm] (c) to (i);
            \draw [-, line width=0.03cm] (c) to (j);
            \draw [-, line width=0.03cm] (i) to (j);
            \draw [-, line width=0.03cm] (k) to (j);
            \draw [-, line width=0.03cm] (k) to (d);
            \node at (2.2,-1.5) {\textbf{T5}};
        \end{tikzpicture}
        \end{center}
        \caption{Charge transfers from a $6^+$-face $f$ to $x$ passing by edges.}
        \label{fig:larger}
        \end{figure}

==> remaining_configurations/program.tex <==
 \begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertexa}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5, very thick]
        \tikzstyle{vertexbc}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        \tikzstyle{3vertex}=[draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        \tikzstyle{plain}=[circle,draw=none, minimum size=15pt, scale=1.2, inner sep=1pt]
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=1, inner sep=1pt]
        \tikzstyle{fleche}=[->,>=latex]
        
        \begin{tikzpicture}[scale=1.3]
              \node (a) [draw,text width=2.7cm, text justified, align=center] at(0,0){ 
                Linear program forbidding $\mathcal{C}$   
             };
              \node (b) [draw,text width = 4cm, text justified, align = center] at(-2.5,-3){ 
                Charges $(\omega_{i})_{i \in I}$ to have non-negative final charges forbidding $\mathcal{C}$};
             
             \draw [fleche] (a) to node[pos=0.5,fill=green!30, align =center, scale = 0.85] 
             {
             SUCCESS: \\ $\alpha \ge 4$
             } (b);
             
               \node (x) [draw,text width = 4cm, text justified, align = center] at(0,2){ 
                Generate the set $D$ of configurations 
             };
            
              \node (c) [draw,text width = 4cm, text justified, align = center] at(2.5,-2){ 
                Set of tight constraints 
             };
             
             \draw [fleche] (a) to node[pos=0.5,fill=red!10, scale = 0.85, align = center] {FAILURE: \\ $\alpha < 4$} (c);
             
             
            
            \node (d) [draw,text width = 4cm, text justified, align = center] at(2.5,-3.5){ 
                Set $T$ of tight configurations 
             };
             
             
            \node (e) [draw,text width = 4cm, text justified, align = center] at(2.5,-5){ 
                Set $T'$ of configurations to forbid
             };
             \draw [fleche] (c) to (d);
             \draw [fleche] (d) to (e);
             \draw [fleche] (x) to node[pos=0.5,fill=blue!10, scale = 0.85, align = center] {$\mathcal{C} := \mathcal{C}_{6^+}$} (a);
             \draw [fleche] (e) to (5, -5) to (5,0) to node[pos=0.5,fill=blue!10, scale = 0.85] {$\mathcal{C} := \mathcal{C} \cup T'$} (a);
            
        \end{tikzpicture}

        \end{center}
        \caption{Construction of a proof using the discharging method.} 
        \label{fig:prog}
        \end{figure}

==> remaining_configurations/rulesindex.tex <==
 \begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertexa}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5, very thick]
        \tikzstyle{vertexbc}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        \tikzstyle{3vertex}=[draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        \tikzstyle{plain}=[circle,draw=none, minimum size=15pt, scale=1.2, inner sep=1pt]
        \tikzstyle{vertex}=[circle,draw, minimum size=7pt, scale=1, inner sep=1pt]
        \tikzstyle{fleche}=[->,>=latex]
        
        \begin{tikzpicture}[scale=1.2]
            \node (b) at (0,-0.1) [vertex] {};
            \node (c) at (1,0) [3vertex] {$3$};
            \node (d) at (2, -0.1) [vertex] {};
            \node (x) at (1, 1) [vertex] {};
            \node (y) at (1, -1.5) [plain] {$d$};
            \node (a1) at (0, 0.62) [plain] {$\ell$};
            \node (a2) at (2, 0.62) [plain] {$r$};
            
            \draw [fleche](y) to  node[pos=0.5,fill=white] {$\omega_{d,\ell,3v,r}$} (c); 
            \draw [-, line width=0.03cm] (b) to (c);
            \draw [-, line width=0.03cm] (c) to (d);
            \draw [-, line width=0.03cm] (x) to (c);
            
            
            \node (cap) at (1, -2.3) [plain] {(a)};
        \end{tikzpicture}
            \begin{tikzpicture}[scale=1.2]
            \node (b) at (0,-0.1) [vertex] {};
            \node (c) at (1,0) [vertex] {};
            \node (d) at (2, -0.1) [vertex] {};
            \node (x) at (1.5, 1) [vertex] {};
            \node (z) at (0.5, 1) [vertex] {};
            \node (y) at (1, -1.5) [plain] {$d$};
            \node (a) at (1, 0.62) [plain] {$3$};
            
            \node (a1) at (0, 0.62) [plain] {$\ell$};
            \node (a2) at (2, 0.62) [plain] {$r$};
            
            \draw [fleche](y) to  node[pos=0.4,fill=white] {$\omega_{d,\ell,3,r}$} (a); 
            \draw [-, line width=0.03cm] (b) to (c);
            \draw [-, line width=0.03cm] (c) to (d);
            \draw [-, line width=0.03cm] (x) to (c);
            \draw [-, line width=0.03cm] (z) to (c);
            \draw [-, line width=0.03cm] (z) to (x);
            
            
            \node (cap) at (1, -2.3) [plain] {(b)};
        \end{tikzpicture}
       \begin{tikzpicture}[scale=1.2]
            \node (b) at (0,0) [vertex] {};
            \node (c) at (1,0) [vertex] {};
            \node (d) at (1.5, -1) [vertex] {};
            \node (d1) at (-0.5, -1) [vertex] {};
            \node (i) at (0.5, 1) [vertex] {};
            \node (x) at (0.5, 0.38) [plain] {$3$};
            \node (y) at (0.5, -1.5) [plain] {$d$};
            \node (k) at (2, 0.5) [vertex] {};
            \node (k1) at (-1, 0.5) [vertex] {};
            
            \node (a1) at (-0.5, 0.8) [plain] {$\ell'$};
            \node (a2) at (1.5, 0.8) [plain] {$r'$};
            \node (b1) at (-0.8, -0.3) [plain] {$\ell$};
            \node (b2) at (1.8, -0.3) [plain] {$r$};
           
           
            \draw [fleche](y) to  node[pos=0.4,fill=white] {$\omega_{d,\ell, \ell',3, r', r}$} (x); 
            \draw [-, line width=0.03cm] (b) to (c);
            \draw [-, line width=0.03cm] (c) to (d);
            \draw [-, line width=0.03cm] (c) to (i);
            \draw [-, line width=0.03cm] (b) to (i);
            \draw [-, line width=0.03cm] (c) to (k);
            \draw [-, line width=0.03cm] (b) to (k1);
            \draw [-, line width=0.03cm] (b) to (d1);
            
            
            \node (cap) at (0.5, -2.3) [plain] {(c)};
        \end{tikzpicture}

        \end{center}
        \caption{The three types of discharging rules.}
        \label{fig:rules}
        \end{figure}

==> remaining_configurations/simple_config2.tex <==
\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt]
        \tikzstyle{vertexa}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5, very thick]
        \tikzstyle{vertexbc}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        \tikzstyle{3vertex}=[draw, minimum size=15pt, scale=1, inner sep=1pt]
         
         
        \begin{tikzpicture}[scale=1.2]
            \node (a) at (0, 0) [vertex] {$a$};
            \node (b) at (150:0.707) [vertex] {$b$};
            \node (c) at (210:0.707) [vertex] {$c$};
            \node (d) at (30:0.707) [vertex] {$d$};
            \node (e) at (-30:0.707) [vertex] {$e$};
            \node (f) at ($(c)+(-30:0.707)$) [vertex] {$f$};
            
            
            \draw [-, line width=0.03cm] (a) to (b);
            \draw [-, line width=0.03cm] (a) to (c);
            \draw [-, line width=0.03cm] (b) to (c);
            \draw [-, line width=0.03cm] (a) to (d);
            \draw [-, line width=0.03cm] (a) to (e);
            \draw [-, line width=0.03cm] (e) to (d);
            \draw [-, line width=0.03cm] (e) to (f);
            \draw [-, line width=0.03cm] (c) to (f);
            
        \end{tikzpicture}
        \begin{tikzpicture}[scale=1.2]
            \node (a) at (0, 0) [vertex] {$a$};
            \node (b) at (135:0.707) [vertex] {$b$};
            \node (c) at (225:0.707) [vertex] {$d$};
            \node (d) at (45:0.707) [vertex] {$c$};
            \node (e) at (-45:0.707) [vertex] {$e$};
            \node (f) at (0,-1) [vertex] {$f$};
            \node (g) at (-1,0) [vertex] {$g$};
            \node (h) at (1,0) [vertex] {$h$};
            
            
            \draw [-, line width=0.03cm] (a) to (b);
            \draw [-, line width=0.03cm] (a) to (c);
            \draw [-, line width=0.03cm] (g) to (c);
            \draw [-, line width=0.03cm] (g) to (b);
            \draw [-, line width=0.03cm] (h) to (e);
            \draw [-, line width=0.03cm] (h) to (d);
            \draw [-, line width=0.03cm] (b) to (d);
            \draw [-, line width=0.03cm] (a) to (d);
            \draw [-, line width=0.03cm] (a) to (e);
            \draw [-, line width=0.03cm] (e) to (f);
            \draw [-, line width=0.03cm] (c) to (f);
            
        \end{tikzpicture}
        \end{center}
        \caption{Forbidden configurations  of Lemma~\ref{lem:config2}}
        \label{fig:sconf2}
    \end{figure}

==> remaining_configurations/simple_config4.tex <==
\begin{figure}[hbtp]
        \begin{center}
        \tikzstyle{vertex}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt]
        \tikzstyle{vertexa}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5, very thick]
        \tikzstyle{vertexbc}=[circle,draw, minimum size=15pt, scale=1, inner sep=1pt, fill=black!5]
        \tikzstyle{3vertex}=[draw, minimum size=15pt, scale=1, inner sep=1pt, ]
        \tikzstyle{vertexcolor}=[circle,draw, minimum size=7pt, scale=1, inner sep=1pt, fill=black]
         
         
        \begin{tikzpicture}[scale=1.2]
            \node (a) at (0,0) [vertex] {$a$};
            \node (b) at (0, 1) [vertex] {$e$};
            \node (c) at (-1, 0) [3vertex] {$c$};
            \node (d) at (-1,1) [vertex] {$d$};
            \node (e) at (1, 0) [3vertex] {$b$};
            
            \draw [-, line width=0.03cm] (a) to (b);
            \draw [-, line width=0.03cm] (b) to (d);
            \draw [-, line width=0.03cm] (a) to (c);
            \draw [-, line width=0.03cm] (c) to (d);
            \draw [-, line width=0.03cm] (a) to (e);
            
            \node (a1) at (3,0) [vertex] {$1$};
            \node (b1) at (3, 1) [vertexcolor] {};
            \node (c1) at (2, 0) [3vertex] {$3$};
            \node (d1) at (2,1) [vertexcolor] {};
            \node (e1) at (4, 0) [3vertex] {$2$};
            
            \draw [-, line width=0.03cm] (a1) to (b1);
            \draw [-, line width=0.03cm] (b1) to (d1);
            \draw [-, line width=0.03cm] (a1) to (c1);
            \draw [-, line width=0.03cm] (c1) to (d1);
            \draw [-, line width=0.03cm] (a1) to (e1);
            
        \end{tikzpicture}
        \end{center}
        \caption{Configuration $C_0$}
        \label{fig:sconf4}
    \end{figure}

==> remaining_configurations/theconfigs.tex <==
\begin{figure}[H]
\centering
\tikzstyle{3vertex}=[fill=black, circle,minimum size=4pt, inner sep=0pt]
\tikzstyle{vertex}=[circle,draw, minimum size=4pt, inner sep=0pt]
\begin{tikzpicture}[scale=.5]
\node[3vertex] (v) at (0,0) {};
\node[3vertex] (v') at (1,0) {};
\draw (v) -- (v');
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[vertex] (c) at (2,0) {};
\node[vertex] (ab) at (.5,0.866) {};
\node[vertex] (bc) at (1.5,0.866) {};
\draw (ab) -- (a) -- (b) -- (ab) -- (bc) -- (c) -- (b) -- (bc);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[vertex] (c) at (2,0) {};
\node[vertex] (cd) at (2.5,0.866) {};
\node[vertex] (ab) at (.5,0.866) {};
\node[vertex] (bc) at (1.5,0.866) {};
\draw (ab) -- (a) -- (b) -- (ab) -- (bc) -- (cd) -- (c) -- (b) -- (bc);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[vertex] (c) at (2,0) {};
\node[vertex] (cd) at (2.5,0.866) {};
\node[vertex] (ab) at (.5,0.866) {};
\node[vertex] (bc) at (1.5,0.866) {};
\draw (ab) -- (a) -- (b) -- (ab) -- (bc) -- (cd) -- (c) -- (bc) -- (b);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[3vertex] (c) at (2,0) {};
\node[vertex] (d) at (3,0) {};
\node[vertex] (cd) at (2.5,0.866) {};
\node[vertex] (ab) at (.5,0.866) {};
\node[vertex] (bc) at (1.5,0.866) {};
\draw (ab) -- (a) -- (b) -- (ab) -- (bc) -- (cd) -- (d) -- (c) -- (bc) -- (b);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[3vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[3vertex] (c) at (2,0) {};
\node[vertex] (d) at (3,0) {};
\node[vertex] (cd) at (2.5,0.866) {};
\node[vertex] (ab) at (.5,0.866) {};
\node[vertex] (bc) at (1.5,0.866) {};
\draw (a) -- (b) -- (ab) -- (bc) -- (cd) -- (d) -- (c) -- (bc) -- (b);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[vertex] (c) at (2,0) {};
\node[vertex] (d) at (3,0) {};
\node[vertex] (cd) at (2.5,0.866) {};
\node[vertex] (de) at (3.5,0.866) {};
\node[vertex] (ab) at (.5,0.866) {};
\node[vertex] (bc) at (1.5,0.866) {};
\draw (ab) -- (a) -- (b) -- (ab) -- (bc) -- (cd) -- (de) -- (d) -- (c) -- (bc) -- (b);
\draw(cd) -- (d);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (z) at (-1,0) {};
\node[vertex] (a) at (0,0) {};

\node[vertex] (e) at (3,0) {};
\node[vertex] (d) at (2,0) {};

\node[vertex] (ab) at (.5,0.866) {};
\node[vertex] (cd) at (1.5,.866) {};
\node[vertex] (de) at (2.5,.866) {};
\node[vertex] (az) at (-.5,0.866) {};

\draw (az) -- (a) -- (z) -- (az) -- (ab) -- (a);
\draw (de) -- (e) -- (d) -- (de) -- (cd) -- (d) ;
\draw (ab) -- (cd);
\end{tikzpicture}

\begin{tikzpicture}[scale=.5]
\node[vertex] (z) at (-1,0) {};
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[vertex] (c) at (2,0) {};

\node[vertex] (bc) at (1.5,0.866) {};
\node[vertex] (bc') at (1.5,-.866) {};
\node[vertex] (az) at (-.5,0.866) {};
\node[vertex] (az') at (-.5,-.866) {};

\draw  (z) -- (az) -- (a) -- (az') -- (z) -- (a) -- (b) -- (bc') -- (c) -- (bc) -- (b) -- (c);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[3vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[vertex] (c) at (2,0) {};

\node[vertex] (bc) at (1.5,0.866) {};
\node[vertex] (bc') at (1.5,-.866) {};

\draw (a) -- (b) -- (bc') -- (c) -- (bc) -- (b) -- (c);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};

\node[vertex] (ab) at (.5,0.866) {};
\node[vertex] (a') at (0,-1) {};
\node[3vertex] (b') at (1,-1) {};

\draw (a) -- (ab) -- (b) -- (a) -- (a') -- (b') -- (b);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[3vertex] (c) at (2,0) {};

\node[vertex] (ab) at (.5,0.866) {};
\node[vertex] (a') at (0,-1) {};
\node[vertex] (b') at (1,-1) {};
\node[vertex] (c') at (2,-1) {};

\draw (a) -- (ab) -- (b) -- (a) -- (a') -- (b') -- (b) -- (c) -- (c') -- (b');
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (z) at (-1,0) {};
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[vertex] (c) at (2,0) {};
\node[vertex] (d) at (3,0) {};

\node[vertex] (bc) at (1.5,0.866) {};
\node[vertex] (cd) at (2.5,.866) {};
\node[vertex] (az) at (-.5,0.866) {};
\node[vertex] (az') at (-.5,-.866) {};

\draw  (z) -- (az) -- (a) -- (az') -- (z) -- (a) -- (b) -- (bc) -- (c) -- (b);
\draw (c) -- (cd) -- (d) -- (c);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (z) at (-1,0) {};
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[vertex] (c) at (2,0) {};
\node[3vertex] (d) at (3,0) {};

\node[vertex] (bc) at (1.5,0.866) {};
\node[vertex] (az) at (-.5,0.866) {};
\node[vertex] (az') at (-.5,-.866) {};

\draw  (z) -- (az) -- (a) -- (az') -- (z) -- (a) -- (b) -- (bc) -- (c) -- (b);
\draw (d) -- (c);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (z) at (-1,0) {};
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[3vertex] (c) at (2,0) {};


\node[vertex] (bc) at (1.5,0.866) {};
\node[vertex] (ab) at (.5,.866) {};
\node[vertex] (az) at (-.5,0.866) {};
\node[vertex] (az') at (-.5,-.866) {};

\draw  (z) -- (az) -- (a) -- (az') -- (z) -- (a) -- (b) -- (ab) -- (bc) -- (b) --(c);
\end{tikzpicture}

\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[vertex] (c) at (2,0) {};
\node[vertex] (d) at (3,0) {};
\node[vertex] (e) at (2,-1) {};
\node[vertex] (f) at (3,-1) {};

\node[vertex] (cd) at (2.5,0.866) {};
\node[vertex] (ef) at (2.5,-1.866) {};
\node[vertex] (ab) at (.5,0.866) {};
\node[vertex] (ab') at (.5,-0.866) {};

\draw (a) -- (ab) -- (b) -- (ab') -- (a) -- (b) -- (c) -- (cd) -- (d) -- (f) -- (ef) -- (e) -- (c) -- (d);
\draw (e) -- (f);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[3vertex] (b) at (1,0) {};
\node[vertex] (c) at (2,0) {};
\node[vertex] (d) at (3,0) {};
\node[vertex] (e) at (2,-1) {};
\node[vertex] (f) at (3,-1) {};

\node[vertex] (cd) at (2.5,0.866) {};
\node[vertex] (ef) at (2.5,-1.866) {};

\draw (b) -- (c) -- (cd) -- (d) -- (f) -- (ef) -- (e) -- (c) -- (d);
\draw (e) -- (f);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (az) at (-.5,0.866) {};
\node[vertex] (ab) at (.5,0.866) {};
\node[vertex] (bc) at (1.5,0.866) {};
\node[vertex] (cd) at (2.5,0.866) {};
\node[vertex] (de) at (3.5,0.866) {};
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[vertex] (c) at (2,0) {};
\node[vertex] (d) at (2.5,0) {};
\node[vertex] (e) at (3.5,0) {};
\node[vertex] (az') at (-.5,1.866) {};
\node[vertex] (ab') at (.5,1.866) {};
\node[vertex] (cd') at (2.5,1.866) {};
\node[vertex] (de') at (3.5,1.866) {};

\draw (az) -- (ab) -- (ab') -- (az') -- (az) -- (a) -- (ab) -- (bc) -- (b) -- (a);
\draw (b) -- (c) -- (bc) -- (cd) -- (d) -- (c);
\draw (d) -- (e) -- (de) -- (de') -- (cd') -- (cd) -- (de);

\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (az) at (-.5,0.866) {};
\node[vertex] (ab) at (.5,0.866) {};
\node[vertex] (bc) at (1.5,0.866) {};
\node[vertex] (cd) at (2.5,0.866) {};
\node[vertex] (de) at (3.5,0.866) {};
\node[vertex] (a) at (0,0) {};
\node[vertex] (b) at (1,0) {};
\node[vertex] (c) at (2,0) {};
\node[vertex] (e) at (3,0) {};
\node[vertex] (az') at (-.5,1.866) {};
\node[vertex] (ab') at (.5,1.866) {};
\node[vertex] (cd') at (2.5,1.866) {};
\node[vertex] (de') at (3.5,1.866) {};

\draw (az) -- (ab) -- (ab') -- (az') -- (az) -- (a) -- (ab) -- (bc) -- (b) -- (a);
\draw (c) -- (bc) -- (cd) -- (c) -- (e) -- (de) -- (de') -- (cd') -- (cd) -- (de);

\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (90:1) {};
\node[vertex] (b) at (162:1) {};
\node[vertex] (c) at (234:1) {};
\node[vertex] (d) at (306:1) {};
\node[vertex] (e) at (18:1) {};
\node[vertex] (ab) at (126:1.866) {};
\node[vertex] (bc) at (198:1.866) {};
\node[vertex] (de) at (344:1.866) {};
\node[vertex] (ea) at (54:1.866) {};
\draw (c) -- (bc) -- (b) -- (ab) -- (a) -- (ea) -- (e) -- (de) -- (d) -- (c) -- (b) -- (a) -- (e) -- (d);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (90:1) {};
\node[vertex] (b) at (162:1) {};
\node[vertex] (c) at (234:1) {};
\node[vertex] (d) at (306:1) {};
\node[vertex] (e) at (18:1) {};
\node[vertex] (ab) at (126:1.866) {};
\node[vertex] (bc) at (198:1.866) {};
\node[vertex] (de) at (344:1.866) {};
\node[vertex] (a') at ($(a)+(54:1)$) {};
\node[vertex] (e') at ($(e)+(54:1)$) {};
\draw (c) -- (bc) -- (b) -- (ab) -- (a) -- (a') -- (e') -- (e) -- (de) -- (d) -- (c) -- (b) -- (a) -- (e) -- (d);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (90:1) {};
\node[vertex] (b) at (162:1) {};

\node[vertex] (c) at (234:1) {};
\node[3vertex] (d) at (306:1) {};
\node[vertex] (e) at (18:1) {};
\node[vertex] (ab) at (126:1.866) {};
\node[vertex] (ea) at (54:1.866) {};
\draw (a) -- (b) -- (c) -- (d) -- (e) -- (a);
\draw (b) -- (ab) -- (a) -- (ea) -- (e);

\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (90:1) {};
\node[vertex] (b) at (162:1) {};

\node[vertex] (c) at (234:1) {};
\node[vertex] (d) at (306:1) {};
\node[vertex] (e) at (18:1) {};
\node[vertex] (ab) at (126:1.866) {};
\node[vertex] (bc) at ($(b) + (-1,0)$) {};
\node[vertex] (c') at ($(c) + (-1,0)$) {};
\node[vertex] (b') at ($ (ab) + (-1,0) $) {};
\node[vertex] (ea) at (54:1.866) {};
\draw (a) -- (b) -- (c) -- (d) -- (e) -- (a);
\draw (b) -- (ab) -- (a) -- (ea) -- (e);
\draw (ab) -- (b') -- (bc) -- (b);
\draw (bc) -- (c') -- (c);

\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (90:1) {};
\node[vertex] (b) at (162:1) {};

\node[vertex] (c) at (234:1) {};
\node[vertex] (d) at (306:1) {};
\node[vertex] (e) at (18:1) {};
\node[vertex] (ab) at (126:1.866) {};
\node[vertex] (bc) at ($(b) + (-1,0)$) {};
\node[vertex] (c') at ($(c) + (-1,0)$) {};
\node[vertex] (de) at (-18:1.866) {};
\draw (a) -- (b) -- (c) -- (d) -- (e) -- (a);
\draw (b) -- (ab) -- (a);
\draw (b) -- (bc) -- (c') -- (c);
\draw (d) -- (de) -- (e);

\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (90:1) {};
\node[vertex] (b) at (162:1) {};

\node[3vertex] (c) at (234:1) {};
\node[vertex] (d) at (306:1) {};
\node[vertex] (e) at (18:1) {};
\node[vertex] (bc) at ($(b) + (-1,0)$) {};
\node[vertex] (c') at ($(c) + (-1,0)$) {};
\node[vertex] (b') at ($(b) + (126:1)$) {};
\node[vertex] (a') at ($(a) + (126:1)$) {};
\node[vertex] (a'') at ($(a) + (54:1)$) {};
\draw (a) -- (b) -- (c) -- (d) -- (e) -- (a);
\draw (b) -- (b') -- (a') -- (a) -- (a'') -- (a');
\draw (b) -- (bc) -- (c') -- (c);


\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (90:1) {};
\node[vertex] (b) at (162:1) {};

\node[3vertex] (c) at (234:1) {};
\node[vertex] (d) at (306:1) {};
\node[vertex] (e) at (18:1) {};
\node[vertex] (bc) at ($(b) + (-1,0)$) {};
\node[vertex] (c') at ($(c) + (-1,0)$) {};
\node[vertex] (e') at ($(e) + (54:1)$) {};
\node[vertex] (a') at (126:1.866) {};
\node[vertex] (a'') at ($(a) + (54:1)$) {};
\draw (a) -- (b) -- (c) -- (d) -- (e) -- (a);
\draw (b) -- (a') -- (a) -- (a'') -- (e')-- (e);
\draw (b) -- (bc) -- (c') -- (c);


\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (90:1) {};
\node[vertex] (b) at (162:1) {};
\node[vertex] (c) at (234:1) {};
\node[vertex] (d) at (306:1) {};
\node[vertex] (e) at (18:1) {};
\node[vertex] (ab) at (126:1.866) {};
\node[vertex] (bc) at (198:1.866) {};
\node[vertex] (a') at ($(a)+(54:1)$) {};
\node[vertex] (e') at ($(e)+(54:1)$) {};
\node[vertex] (de) at ($(e)+(-18:1)$) {};

\draw (c) -- (bc) -- (b) -- (ab) -- (a) -- (a') -- (e') --  (e) -- (d) -- (c) -- (b) -- (a) -- (e) -- (de) -- (e');
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node[vertex] (a) at (90:1) {};
\node[3vertex] (b) at (162:1) {};
\node[vertex] (c) at (234:1) {};
\node[vertex] (d) at (306:1) {};
\node[vertex] (e) at (18:1) {};
\node[vertex] (c') at ($(c)+(-1,0)$) {};
\node[vertex] (b') at ($(b)+(-1,0)$) {};
\node[vertex] (de) at (342:1.866) {};
\node[vertex] (e') at ($(e)+(54:1)$) {};
\node[vertex] (a') at ($(a)+(54:1)$) {};
\node[vertex] (a'') at ($(a)+(126:1)$) {};
\draw (c) -- (c') -- (b') -- (b) -- (a) -- (a'') -- (a') -- (a) -- (e) -- (e') --  (a');
\draw (d) -- (e) -- (de) -- (d) -- (c) -- (b);
\end{tikzpicture}
\caption{The configurations reduced by our heuristic. Black vertices have degree 3, the others have degree 3 or 4.}
\label{fig:theconfigs}
\end{figure}
